3P_2-3F_2 pairing in neutron matter with modern nucleon-nucleon potentials

We present results for the $^3P_2 - ^3F_2$ pairing gap in neutron matter with several realistic nucleon-nucleon potentials, in particular with recent, phase-shift equivalent potentials. We find that their predictions for the gap cannot be trusted at densities above $\rho\approx 1.7\rho_0$, where $\rho_0$ is the saturation density for symmetric nuclear matter. In order to make predictions above that density, potential models which fit the nucleon-nucleon phase shifts up to about 1 GeV are required.

==> intnijm1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 499 M
63 0 V
2754 0 R
-63 0 V
600 746 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1242 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 1985 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
882 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1445 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2572 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3135 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
600 251 M
1 0 V
1 0 V
2 0 V
3 0 V
3 0 V
4 0 V
4 0 V
5 0 V
5 0 V
6 0 V
7 0 V
7 0 V
7 0 V
9 0 V
8 0 V
9 0 V
10 0 V
10 0 V
10 0 V
11 0 V
12 0 V
11 0 V
13 0 V
12 0 V
13 0 V
13 0 V
14 0 V
13 0 V
14 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 1 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
16 0 V
15 1 V
15 0 V
15 0 V
15 0 V
15 1 V
15 0 V
14 0 V
14 1 V
14 0 V
14 0 V
14 1 V
13 0 V
13 1 V
12 0 V
12 1 V
12 1 V
11 0 V
11 1 V
11 1 V
10 1 V
9 1 V
10 1 V
8 1 V
8 2 V
8 1 V
7 1 V
7 2 V
6 2 V
5 2 V
5 1 V
4 2 V
4 2 V
3 1 V
3 2 V
1 1 V
2 1 V
1 0 V
0 1 V
2 1 V
2 2 V
4 3 V
4 4 V
4 5 V
4 6 V
3 6 V
3 6 V
2 3 V
0 2 V
2 5 V
2 9 V
4 15 V
4 26 V
4 46 V
4 85 V
4 182 V
2 398 V
2 398 V
0 2 V
2 -394 V
3 -397 V
3 -182 V
4 -86 V
4 -45 V
4 -26 V
4 -15 V
2 -9 V
2 -5 V
1 -2 V
1 -4 V
3 -5 V
3 -6 V
4 -6 V
4 -5 V
4 -4 V
4 -3 V
3 -2 V
1 -1 V
3 -2 V
10 -6 V
17 -6 V
26 -6 V
33 -4 V
41 -4 V
49 -2 V
57 -2 V
64 -2 V
71 -1 V
79 -1 V
86 -1 V
93 0 V
100 -1 V
107 -1 V
113 0 V
120 0 V
126 -1 V
132 0 V
138 0 V
144 -1 V
149 0 V
155 0 V
3 0 V
LT1
3114 1846 M
180 0 V
600 251 M
2 0 V
2 0 V
3 0 V
5 0 V
5 0 V
6 0 V
8 0 V
8 0 V
9 0 V
11 0 V
11 0 V
12 0 V
13 0 V
14 0 V
15 0 V
15 0 V
17 0 V
17 0 V
18 0 V
19 0 V
19 0 V
20 0 V
21 0 V
22 0 V
22 0 V
22 0 V
23 0 V
24 0 V
24 1 V
24 0 V
25 0 V
25 0 V
25 0 V
26 0 V
26 1 V
26 0 V
26 0 V
27 0 V
26 1 V
26 0 V
27 1 V
26 0 V
26 1 V
26 0 V
26 1 V
26 0 V
25 1 V
25 1 V
25 1 V
24 1 V
24 1 V
24 1 V
23 1 V
23 2 V
22 1 V
21 2 V
21 1 V
20 2 V
19 2 V
19 3 V
18 3 V
17 2 V
17 4 V
15 3 V
15 5 V
14 4 V
13 5 V
12 6 V
12 6 V
10 7 V
9 8 V
8 8 V
8 8 V
6 9 V
6 9 V
4 8 V
3 7 V
3 5 V
1 3 V
1 2 V
1 4 V
3 7 V
3 11 V
4 15 V
4 18 V
4 21 V
4 23 V
2 20 V
2 13 V
1 7 V
1 16 V
3 31 V
3 49 V
4 82 V
5 128 V
4 192 V
3 237 V
3 175 V
1 50 V
1 2 V
1 -46 V
3 -171 V
3 -236 V
4 -192 V
5 -129 V
4 -82 V
3 -51 V
3 -31 V
1 -15 V
1 -7 V
2 -13 V
2 -20 V
4 -23 V
4 -21 V
4 -18 V
4 -15 V
3 -11 V
3 -7 V
1 -4 V
3 -6 V
9 -19 V
17 -23 V
24 -21 V
32 -17 V
39 -12 V
46 -10 V
53 -7 V
61 -5 V
67 -5 V
75 -3 V
81 -3 V
88 -2 V
95 -2 V
101 -2 V
107 -1 V
113 -2 V
120 -1 V
125 0 V
97 -1 V
LT2
3114 1746 M
180 0 V
600 251 M
2 0 V
4 0 V
4 0 V
6 0 V
8 0 V
9 0 V
10 0 V
12 0 V
14 0 V
14 0 V
16 0 V
17 0 V
19 0 V
19 0 V
21 0 V
22 0 V
24 0 V
24 0 V
26 0 V
26 0 V
28 0 V
28 0 V
30 0 V
30 0 V
31 0 V
32 0 V
33 0 V
33 0 V
34 0 V
35 0 V
35 0 V
35 1 V
36 0 V
37 0 V
36 0 V
37 0 V
37 0 V
38 0 V
37 1 V
37 0 V
38 0 V
37 0 V
37 0 V
37 1 V
37 0 V
36 0 V
36 1 V
36 0 V
35 1 V
34 0 V
34 1 V
34 0 V
32 1 V
32 1 V
31 0 V
31 1 V
29 1 V
29 1 V
27 1 V
27 2 V
25 1 V
25 1 V
23 2 V
22 2 V
21 2 V
20 3 V
18 3 V
18 3 V
15 4 V
15 4 V
13 5 V
12 5 V
11 6 V
9 7 V
7 6 V
6 7 V
5 5 V
3 5 V
2 3 V
1 1 V
1 2 V
3 5 V
4 7 V
4 9 V
4 12 V
4 14 V
3 14 V
3 13 V
1 9 V
1 4 V
2 11 V
2 20 V
4 33 V
4 56 V
4 96 V
4 163 V
3 267 V
3 298 V
2 116 V
0 1 V
2 -114 V
2 -297 V
4 -268 V
4 -164 V
4 -96 V
4 -57 V
4 -34 V
2 -21 V
2 -10 V
0 -4 V
2 -9 V
3 -13 V
3 -14 V
4 -14 V
4 -11 V
4 -10 V
4 -6 V
2 -5 V
2 -3 V
2 -3 V
9 -11 V
16 -14 V
23 -13 V
29 -11 V
37 -8 V
44 -6 V
50 -4 V
57 -4 V
64 -3 V
70 -2 V
77 -1 V
83 -2 V
89 -1 V
95 -1 V
44 0 V
stroke
grestore
end
showpage
}
\put(3054,1746){\makebox(0,0)[r]{$k_F=3.5\;{\rm fm}^{-1}$}}
\put(3054,1846){\makebox(0,0)[r]{$k_F=2.5\;{\rm fm}^{-1}$}}
\put(3054,1946){\makebox(0,0)[r]{$k_F=1.5\;{\rm fm}^{-1}$}}
\put(2008,51){\makebox(0,0){$k$ (${\rm fm}^{-1}$) }}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Normalized integrand (dimensionless)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){5}}
\put(3135,151){\makebox(0,0){4.5}}
\put(2854,151){\makebox(0,0){4}}
\put(2572,151){\makebox(0,0){3.5}}
\put(2290,151){\makebox(0,0){3}}
\put(2009,151){\makebox(0,0){2.5}}
\put(1727,151){\makebox(0,0){2}}
\put(1445,151){\makebox(0,0){1.5}}
\put(1163,151){\makebox(0,0){1}}
\put(882,151){\makebox(0,0){0.5}}
\put(600,151){\makebox(0,0){0}}
\put(540,1985){\makebox(0,0)[r]{1.4}}
\put(540,1737){\makebox(0,0)[r]{1.2}}
\put(540,1490){\makebox(0,0)[r]{1}}
\put(540,1242){\makebox(0,0)[r]{0.8}}
\put(540,994){\makebox(0,0)[r]{0.6}}
\put(540,746){\makebox(0,0)[r]{0.4}}
\put(540,499){\makebox(0,0)[r]{0.2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> masses.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 437 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 808 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1552 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 1923 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1033 251 M
0 63 V
0 1795 R
0 -63 V
1467 251 M
0 63 V
0 1795 R
0 -63 V
1900 251 M
0 63 V
0 1795 R
0 -63 V
2334 251 M
0 63 V
0 1795 R
0 -63 V
2767 251 M
0 63 V
0 1795 R
0 -63 V
3200 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
730 1483 M
2 -1 V
3 -1 V
4 -2 V
6 -2 V
7 -2 V
8 -3 V
9 -4 V
11 -4 V
12 -5 V
13 -5 V
15 -5 V
15 -6 V
17 -7 V
18 -7 V
20 -7 V
20 -8 V
22 -8 V
22 -9 V
24 -8 V
25 -10 V
26 -9 V
27 -10 V
28 -11 V
28 -10 V
30 -11 V
31 -11 V
32 -12 V
32 -11 V
33 -12 V
34 -11 V
35 -12 V
36 -12 V
36 -12 V
37 -12 V
37 -12 V
38 -12 V
39 -12 V
39 -12 V
39 -12 V
40 -12 V
41 -12 V
40 -12 V
41 -12 V
42 -11 V
41 -11 V
42 -11 V
42 -11 V
42 -11 V
42 -10 V
42 -10 V
41 -10 V
42 -10 V
42 -10 V
42 -9 V
41 -9 V
42 -9 V
41 -8 V
40 -8 V
41 -8 V
40 -7 V
39 -7 V
39 -6 V
39 -6 V
38 -6 V
37 -6 V
37 -5 V
36 -5 V
36 -4 V
35 -4 V
34 -4 V
33 -4 V
32 -2 V
32 -1 V
31 -2 V
30 -2 V
28 -2 V
28 -2 V
27 -2 V
26 -2 V
25 -2 V
24 -4 V
22 -5 V
22 -5 V
20 -5 V
20 -5 V
18 -5 V
17 -4 V
15 -5 V
15 -3 V
13 -4 V
12 -3 V
11 -2 V
9 -3 V
8 -2 V
7 -1 V
6 -2 V
4 -1 V
3 0 V
2 -1 V
LT1
3114 1846 M
180 0 V
730 1487 M
2 0 V
3 -1 V
4 -2 V
6 -2 V
7 -3 V
8 -3 V
9 -4 V
11 -4 V
12 -5 V
13 -6 V
15 -5 V
15 -7 V
17 -6 V
18 -8 V
20 -7 V
20 -8 V
22 -9 V
22 -9 V
24 -9 V
25 -10 V
26 -10 V
27 -11 V
28 -11 V
28 -11 V
30 -12 V
31 -12 V
32 -12 V
32 -13 V
33 -12 V
34 -13 V
35 -13 V
36 -14 V
36 -13 V
37 -14 V
37 -14 V
38 -14 V
39 -15 V
39 -14 V
39 -15 V
40 -15 V
41 -16 V
40 -15 V
41 -15 V
42 -15 V
41 -15 V
42 -15 V
42 -15 V
42 -16 V
42 -15 V
42 -15 V
41 -15 V
42 -15 V
42 -14 V
42 -15 V
41 -15 V
42 -15 V
41 -15 V
40 -14 V
41 -14 V
40 -15 V
39 -14 V
39 -14 V
39 -14 V
38 -14 V
37 -13 V
37 -14 V
36 -13 V
36 -13 V
35 -12 V
34 -13 V
33 -12 V
32 -10 V
32 -11 V
31 -10 V
30 -10 V
28 -10 V
28 -10 V
27 -10 V
26 -9 V
25 -10 V
24 -10 V
22 -12 V
22 -11 V
20 -11 V
20 -10 V
18 -10 V
17 -9 V
15 -9 V
15 -8 V
13 -7 V
12 -7 V
11 -6 V
9 -5 V
8 -4 V
7 -4 V
6 -3 V
4 -3 V
3 -1 V
2 -1 V
LT2
3114 1746 M
180 0 V
730 1467 M
2 -1 V
3 -1 V
4 -1 V
6 -3 V
7 -2 V
8 -3 V
9 -4 V
11 -4 V
12 -5 V
13 -5 V
15 -6 V
15 -6 V
17 -7 V
18 -7 V
20 -7 V
20 -8 V
22 -8 V
22 -9 V
24 -9 V
25 -9 V
26 -10 V
27 -10 V
28 -11 V
28 -10 V
30 -11 V
31 -11 V
32 -12 V
32 -11 V
33 -12 V
34 -12 V
35 -11 V
36 -12 V
36 -12 V
37 -12 V
37 -12 V
38 -12 V
39 -12 V
39 -12 V
39 -11 V
40 -12 V
41 -12 V
40 -11 V
41 -12 V
42 -11 V
41 -10 V
42 -11 V
42 -10 V
42 -9 V
42 -10 V
42 -9 V
41 -9 V
42 -8 V
42 -8 V
42 -8 V
41 -7 V
42 -7 V
41 -7 V
40 -6 V
41 -6 V
40 -5 V
39 -5 V
39 -5 V
39 -4 V
38 -4 V
37 -4 V
37 -4 V
36 -3 V
36 -4 V
35 -2 V
34 -3 V
33 -2 V
32 0 V
32 0 V
31 0 V
30 0 V
28 0 V
28 0 V
27 -1 V
26 0 V
25 -1 V
24 -2 V
22 -4 V
22 -4 V
20 -4 V
20 -4 V
18 -4 V
17 -3 V
15 -4 V
15 -2 V
13 -3 V
12 -2 V
11 -3 V
9 -1 V
8 -2 V
7 -1 V
6 -1 V
4 -1 V
3 0 V
2 -1 V
LT3
3114 1646 M
180 0 V
730 1461 M
2 -1 V
3 -1 V
4 -2 V
6 -2 V
7 -2 V
8 -4 V
9 -3 V
11 -4 V
12 -5 V
13 -5 V
15 -6 V
15 -6 V
17 -7 V
18 -7 V
20 -7 V
20 -8 V
22 -8 V
22 -9 V
24 -9 V
25 -10 V
26 -9 V
27 -10 V
28 -11 V
28 -11 V
30 -10 V
31 -12 V
32 -11 V
32 -11 V
33 -12 V
34 -11 V
35 -12 V
36 -12 V
36 -11 V
37 -12 V
37 -12 V
38 -11 V
39 -12 V
39 -12 V
39 -12 V
40 -11 V
41 -12 V
40 -11 V
41 -11 V
42 -10 V
41 -9 V
42 -9 V
42 -9 V
42 -8 V
42 -8 V
42 -7 V
41 -7 V
42 -6 V
42 -5 V
42 -5 V
41 -5 V
42 -4 V
41 -3 V
40 -3 V
41 -2 V
40 -1 V
39 -1 V
39 0 V
39 0 V
38 1 V
37 2 V
37 2 V
36 3 V
36 4 V
35 4 V
34 4 V
33 5 V
32 6 V
32 6 V
31 7 V
30 7 V
28 7 V
28 7 V
27 7 V
26 8 V
25 7 V
24 7 V
22 6 V
22 6 V
20 6 V
20 6 V
18 5 V
17 6 V
15 5 V
15 5 V
13 5 V
12 5 V
11 4 V
9 3 V
8 4 V
7 2 V
6 3 V
4 2 V
3 1 V
2 0 V
stroke
grestore
end
showpage
}
\put(3054,1646){\makebox(0,0)[r]{Nijm II}}
\put(3054,1746){\makebox(0,0)[r]{Nijm I}}
\put(3054,1846){\makebox(0,0)[r]{Argonne $V_{18}$}}
\put(3054,1946){\makebox(0,0)[r]{CD-Bonn}}
\put(2008,51){\makebox(0,0){$k_F$ (${\rm fm}^{-1}$) }}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$m^*/m$ }}%
\special{ps: currentpoint grestore moveto}%
}
\put(3200,151){\makebox(0,0){2.4}}
\put(2767,151){\makebox(0,0){2.2}}
\put(2334,151){\makebox(0,0){2}}
\put(1900,151){\makebox(0,0){1.8}}
\put(1467,151){\makebox(0,0){1.6}}
\put(1033,151){\makebox(0,0){1.4}}
\put(600,151){\makebox(0,0){1.2}}
\put(540,2109){\makebox(0,0)[r]{1.2}}
\put(540,1923){\makebox(0,0)[r]{1.15}}
\put(540,1737){\makebox(0,0)[r]{1.1}}
\put(540,1552){\makebox(0,0)[r]{1.05}}
\put(540,1366){\makebox(0,0)[r]{1}}
\put(540,1180){\makebox(0,0)[r]{0.95}}
\put(540,994){\makebox(0,0)[r]{0.9}}
\put(540,808){\makebox(0,0)[r]{0.85}}
\put(540,623){\makebox(0,0)[r]{0.8}}
\put(540,437){\makebox(0,0)[r]{0.75}}
\put(540,251){\makebox(0,0)[r]{0.7}}
\end{picture}


==> potsdiag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 1602 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 420 M
63 0 V
2754 0 R
-63 0 V
600 589 M
63 0 V
2754 0 R
-63 0 V
600 758 M
63 0 V
2754 0 R
-63 0 V
600 927 M
63 0 V
2754 0 R
-63 0 V
600 1096 M
63 0 V
2754 0 R
-63 0 V
600 1264 M
63 0 V
2754 0 R
-63 0 V
600 1433 M
63 0 V
2754 0 R
-63 0 V
600 1602 M
63 0 V
2754 0 R
-63 0 V
600 1771 M
63 0 V
2754 0 R
-63 0 V
600 1940 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
952 251 M
0 63 V
0 1795 R
0 -63 V
1304 251 M
0 63 V
0 1795 R
0 -63 V
1656 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2361 251 M
0 63 V
0 1795 R
0 -63 V
2713 251 M
0 63 V
0 1795 R
0 -63 V
3065 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
2114 1986 M
180 0 V
600 1602 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
4 0 V
17 -3 V
31 -10 V
43 -28 V
58 -61 V
70 -111 V
83 -166 V
95 -200 V
1116 812 L
1235 630 L
1365 502 L
141 -57 V
151 -11 V
161 51 V
169 66 V
178 98 V
185 113 V
192 104 V
199 134 V
204 128 V
208 158 V
212 152 V
52 42 V
LT1
2114 1886 M
180 0 V
600 1602 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
4 0 V
17 -3 V
31 -10 V
43 -28 V
58 -62 V
70 -113 V
83 -170 V
95 -203 V
1116 796 L
1235 608 L
1365 476 L
141 -57 V
151 -10 V
161 50 V
169 62 V
178 87 V
185 93 V
192 80 V
199 98 V
204 86 V
208 99 V
212 86 V
52 23 V
LT2
2114 1786 M
180 0 V
600 1602 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
4 0 V
17 -3 V
31 -10 V
43 -28 V
58 -62 V
70 -113 V
83 -170 V
95 -205 V
1116 792 L
1235 601 L
1365 466 L
141 -59 V
151 -7 V
161 56 V
169 70 V
178 91 V
185 89 V
192 66 V
199 69 V
204 51 V
208 56 V
212 45 V
52 12 V
LT3
2114 1686 M
180 0 V
600 1606 M
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
4 0 V
17 -3 V
31 -9 V
43 -26 V
58 -60 V
70 -104 V
83 -156 V
95 -193 V
1116 856 L
1235 678 L
1365 548 L
141 -76 V
151 -12 V
161 47 V
169 104 V
178 146 V
185 201 V
192 224 V
199 246 V
204 244 V
208 213 V
212 186 V
52 36 V
stroke
grestore
end
showpage
}
\put(2054,1686){\makebox(0,0)[r]{Argonne $V_{18}$}}
\put(2054,1786){\makebox(0,0)[r]{Nijm II}}
\put(2054,1886){\makebox(0,0)[r]{Nijm I}}
\put(2054,1986){\makebox(0,0)[r]{CD-Bonn}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\left\langle k_F \right| V(^3P_2)\left| k_F\right\rangle$ (MeVfm$^{-3}$)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){4}}
\put(3065,151){\makebox(0,0){3.5}}
\put(2713,151){\makebox(0,0){3}}
\put(2361,151){\makebox(0,0){2.5}}
\put(2009,151){\makebox(0,0){2}}
\put(1656,151){\makebox(0,0){1.5}}
\put(1304,151){\makebox(0,0){1}}
\put(952,151){\makebox(0,0){0.5}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{1.5}}
\put(540,1940){\makebox(0,0)[r]{1}}
\put(540,1771){\makebox(0,0)[r]{0.5}}
\put(540,1602){\makebox(0,0)[r]{0}}
\put(540,1433){\makebox(0,0)[r]{-0.5}}
\put(540,1264){\makebox(0,0)[r]{-1}}
\put(540,1096){\makebox(0,0)[r]{-1.5}}
\put(540,927){\makebox(0,0)[r]{-2}}
\put(540,758){\makebox(0,0)[r]{-2.5}}
\put(540,589){\makebox(0,0)[r]{-3}}
\put(540,420){\makebox(0,0)[r]{-3.5}}
\put(540,251){\makebox(0,0)[r]{-4}}
\end{picture}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 2 2
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 516 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 516 M
63 0 V
2754 0 R
-63 0 V
600 782 M
63 0 V
2754 0 R
-63 0 V
600 1047 M
63 0 V
2754 0 R
-63 0 V
600 1313 M
63 0 V
2754 0 R
-63 0 V
600 1578 M
63 0 V
2754 0 R
-63 0 V
600 1844 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
952 251 M
0 63 V
0 1795 R
0 -63 V
1304 251 M
0 63 V
0 1795 R
0 -63 V
1656 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2361 251 M
0 63 V
0 1795 R
0 -63 V
2713 251 M
0 63 V
0 1795 R
0 -63 V
3065 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
600 516 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
4 0 V
17 0 V
31 0 V
43 0 V
58 0 V
70 -2 V
83 -4 V
95 -7 V
108 -11 V
119 -11 V
130 -13 V
141 -8 V
151 -5 V
161 3 V
169 11 V
178 23 V
185 38 V
192 46 V
199 64 V
204 68 V
208 82 V
212 80 V
52 21 V
LT1
600 516 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
4 0 V
17 0 V
31 0 V
43 0 V
58 0 V
70 -2 V
83 -4 V
95 -7 V
108 -13 V
119 -12 V
130 -15 V
141 -10 V
151 -5 V
161 5 V
169 16 V
178 27 V
185 39 V
192 35 V
199 40 V
204 29 V
208 27 V
212 16 V
52 3 V
LT2
600 516 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
4 0 V
17 0 V
31 0 V
43 0 V
58 0 V
70 -2 V
83 -4 V
95 -7 V
108 -13 V
119 -12 V
130 -15 V
141 -10 V
151 -6 V
161 4 V
169 15 V
178 26 V
185 37 V
192 33 V
199 38 V
204 26 V
208 23 V
212 11 V
52 1 V
LT3
600 515 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
4 0 V
17 0 V
31 0 V
43 -1 V
58 0 V
70 -2 V
83 -3 V
95 -7 V
108 -8 V
119 -12 V
130 -11 V
141 -7 V
151 -1 V
161 17 V
169 48 V
178 84 V
185 138 V
192 183 V
199 231 V
204 264 V
208 262 V
212 264 V
52 58 V
stroke
grestore
end
showpage
}
\put(2008,51){\makebox(0,0){$k_F$ (fm$^{-1}$)}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\left\langle k_F \right| V(^3F_2)\left| k_F\right\rangle$ (MeVfm$^{-3}$)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){4}}
\put(3065,151){\makebox(0,0){3.5}}
\put(2713,151){\makebox(0,0){3}}
\put(2361,151){\makebox(0,0){2.5}}
\put(2009,151){\makebox(0,0){2}}
\put(1656,151){\makebox(0,0){1.5}}
\put(1304,151){\makebox(0,0){1}}
\put(952,151){\makebox(0,0){0.5}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{12}}
\put(540,1844){\makebox(0,0)[r]{10}}
\put(540,1578){\makebox(0,0)[r]{8}}
\put(540,1313){\makebox(0,0)[r]{6}}
\put(540,1047){\makebox(0,0)[r]{4}}
\put(540,782){\makebox(0,0)[r]{2}}
\put(540,516){\makebox(0,0)[r]{0}}
\put(540,251){\makebox(0,0)[r]{-2}}
\end{picture}


==> pshiftgap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 561 M
63 0 V
2754 0 R
-63 0 V
600 870 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1799 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
902 251 M
0 63 V
0 1795 R
0 -63 V
1405 251 M
0 63 V
0 1795 R
0 -63 V
1908 251 M
0 63 V
0 1795 R
0 -63 V
2411 251 M
0 63 V
0 1795 R
0 -63 V
2914 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
702 328 M
5 3 V
8 5 V
13 7 V
16 7 V
20 8 V
23 9 V
27 10 V
31 10 V
33 14 V
37 16 V
40 20 V
43 25 V
46 30 V
48 35 V
50 39 V
53 43 V
54 45 V
56 48 V
58 48 V
59 47 V
60 45 V
61 43 V
62 40 V
62 36 V
62 31 V
62 24 V
61 17 V
61 10 V
60 2 V
59 -6 V
58 -13 V
56 -21 V
55 -26 V
52 -31 V
51 -36 V
48 -38 V
45 -39 V
43 -39 V
40 -38 V
37 -39 V
34 -37 V
30 -33 V
27 -30 V
23 -25 V
20 -21 V
17 -17 V
12 -13 V
9 -9 V
5 -5 V
LT1
3114 1846 M
180 0 V
702 331 M
5 3 V
8 4 V
13 7 V
16 7 V
20 8 V
23 9 V
27 9 V
31 11 V
33 14 V
37 17 V
40 21 V
43 26 V
46 32 V
48 37 V
50 42 V
53 47 V
54 51 V
56 55 V
58 56 V
59 57 V
60 59 V
61 60 V
62 60 V
62 60 V
62 58 V
62 54 V
61 49 V
61 45 V
60 39 V
59 34 V
58 27 V
56 20 V
55 14 V
52 8 V
51 1 V
48 -4 V
45 -9 V
43 -13 V
40 -17 V
37 -19 V
34 -20 V
30 -21 V
27 -21 V
23 -20 V
20 -19 V
17 -16 V
12 -12 V
9 -9 V
5 -6 V
LT2
3114 1746 M
180 0 V
702 333 M
5 3 V
8 4 V
13 6 V
16 8 V
20 7 V
23 9 V
27 9 V
31 12 V
33 13 V
37 17 V
40 21 V
43 26 V
46 32 V
48 37 V
50 43 V
53 47 V
54 51 V
56 55 V
58 57 V
59 59 V
60 63 V
61 66 V
62 69 V
62 71 V
62 73 V
62 72 V
61 72 V
61 72 V
60 71 V
59 69 V
58 68 V
56 64 V
55 60 V
52 56 V
51 51 V
48 45 V
45 40 V
43 34 V
40 28 V
37 22 V
34 17 V
30 11 V
27 8 V
23 3 V
20 1 V
17 -1 V
12 -2 V
9 -2 V
5 -1 V
LT3
3114 1646 M
180 0 V
702 318 M
5 4 V
8 6 V
13 7 V
16 9 V
20 9 V
23 9 V
27 10 V
31 11 V
33 12 V
37 16 V
40 19 V
43 24 V
46 27 V
48 31 V
50 34 V
53 36 V
54 35 V
56 33 V
58 31 V
59 25 V
60 20 V
61 11 V
62 2 V
62 -7 V
62 -17 V
62 -26 V
61 -34 V
61 -40 V
60 -44 V
59 -45 V
58 -43 V
56 -39 V
55 -32 V
52 -26 V
51 -22 V
48 -25 V
45 -41 V
LT4
3114 1546 M
180 0 V
701 297 M
1 2 V
3 2 V
3 3 V
4 4 V
6 5 V
6 5 V
7 6 V
9 5 V
9 6 V
11 6 V
11 5 V
12 6 V
14 6 V
14 5 V
15 6 V
16 6 V
17 7 V
18 7 V
19 8 V
19 9 V
21 10 V
21 11 V
22 13 V
22 15 V
24 16 V
24 18 V
25 19 V
25 21 V
26 23 V
27 24 V
28 25 V
28 27 V
28 27 V
29 28 V
29 29 V
30 30 V
31 29 V
30 29 V
31 29 V
32 29 V
32 29 V
32 29 V
32 30 V
32 29 V
33 30 V
33 31 V
33 31 V
32 31 V
33 32 V
33 32 V
33 35 V
33 36 V
33 38 V
33 41 V
33 43 V
32 43 V
32 41 V
32 38 V
32 32 V
32 22 V
31 11 V
30 -3 V
31 -17 V
30 -29 V
29 -41 V
29 -53 V
28 -63 V
28 -74 V
28 -83 V
27 -89 V
26 -92 V
25 -93 V
25 -88 V
24 -85 V
24 -82 V
22 -72 V
22 -62 V
21 -50 V
21 -39 V
19 -29 V
19 -22 V
18 -20 V
17 -25 V
16 -39 V
66 -38 V
11 -1 V
9 -1 V
8 0 V
8 -1 V
6 0 V
6 0 V
4 0 V
3 0 V
3 0 V
1 0 V
stroke
grestore
end
showpage
}
\put(3054,1546){\makebox(0,0)[r]{Arndt et al.}}
\put(3054,1646){\makebox(0,0)[r]{Argonne $V_{18}$}}
\put(3054,1746){\makebox(0,0)[r]{Nijm II}}
\put(3054,1846){\makebox(0,0)[r]{Nijm I}}
\put(3054,1946){\makebox(0,0)[r]{CD-Bonn}}
\put(2008,51){\makebox(0,0){$k_F$ (${\rm fm}^{-1}$) }}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta_F$ (${\rm MeV}$) }}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){4}}
\put(2914,151){\makebox(0,0){3.5}}
\put(2411,151){\makebox(0,0){3}}
\put(1908,151){\makebox(0,0){2.5}}
\put(1405,151){\makebox(0,0){2}}
\put(902,151){\makebox(0,0){1.5}}
\put(540,2109){\makebox(0,0)[r]{3}}
\put(540,1799){\makebox(0,0)[r]{2.5}}
\put(540,1490){\makebox(0,0)[r]{2}}
\put(540,1180){\makebox(0,0)[r]{1.5}}
\put(540,870){\makebox(0,0)[r]{1}}
\put(540,561){\makebox(0,0)[r]{0.5}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}

